The Only Edge Was Memorized in Training: LLM Trading Agents Around Earnings and Bad News

Large language model (LLM) trading agents are tested on news, but news reaches stock prices within minutes, and a benchmark that replays headlines at their publication time finds no alpha in trading on them. Money can then remain in two places, before news whose date is known, such as earnings announcements, and after bad news, if the market's fall went too far. However, studies of LLMs and earnings read documents published with or after the announcement, and studies of reversal sort monthly portfolios, so neither tells whether an agent can trade these moments after costs. In this paper, we test LLM agents at both moments on the same look-ahead-free benchmark, before 598 earnings announcements and after 409 bad-news drops of large US stocks. Every input is cut at the decision close, staged agents are compared with single calls, simple rules and a logistic regression, and every decision is made with and without the stock's name. Across five models from four vendors, no agent beat the simple bets. Before earnings, the agents mostly bought and earned what buying before every announcement earned, and after bad news, a Gemini-based agent called almost every fall an overreaction while no agent picked better dips than buying them all. The only gains came from what the models had memorized in training. Given only the ticker and the dates, a GPT-based model called the direction of 59.2% of the announcements before its training cutoff and 53.3% after it. Agent builders should therefore compare an event agent with the simple bet and test it blind after the training cutoff.

==> figures/clock.tex <==
\begin{tikzpicture}[x=0.92cm,y=1cm,font=\footnotesize,>=stealth]
  \definecolor{ink}{RGB}{20,66,58}\definecolor{gold}{RGB}{186,134,44}
  \node[anchor=south west,font=\footnotesize\bfseries] at (-0.05,0.55) {Before earnings};
  \foreach \i/\lab in {0/{day $-2$},3.0/{day $-1$},6.0/{day $0$ (reaction)}} {
    \draw[fill=black!5,draw=black!40] (\i,0) rectangle (\i+2.6,0.5);
    \node[below=1pt] at (\i+1.3,0) {\lab};
    \node[black!60,anchor=base west] at (\i+0.03,0.17) {open};
    \node[black!60,anchor=base east] at (\i+2.57,0.17) {close};
  }
  \draw[ink,very thick] (2.6,0) -- (2.6,1.75) node[above left=0pt and -2pt,align=right,text=ink] {agent decides,\\inputs cut here};
  \draw[ink,very thick] (3.0,0.5) -- (3.0,1.05) node[right,text=ink,align=left] {order fills\\at the open};
  \draw[ink,very thick] (8.6,0) -- (8.6,1.05) node[above,text=ink,align=center] {position\\closes};
  \draw[gold,very thick] (5.6,0.5) -- (5.6,-0.55) node[below left=0pt and -4pt,text=gold!70!black,align=right] {report after the\\close of day $-1$};
  \draw[gold,very thick] (6.0,0.5) -- (6.0,-0.55) node[below right=0pt and -4pt,text=gold!70!black,align=left] {report before\\the open};
  \node[anchor=south west,font=\footnotesize\bfseries] at (-0.05,-2.55) {After bad news};
  \foreach \i/\lab in {0/{day $0$ (drop)},3.0/{day $+1$},6.4/{day $+20$}} {
    \draw[fill=black!5,draw=black!40] (\i,-3.1) rectangle (\i+2.6,-2.6);
    \node[below=1pt] at (\i+1.3,-3.1) {\lab};
    \node[black!60,anchor=base west] at (\i+0.03,-2.93) {open};
    \node[black!60,anchor=base east] at (\i+2.57,-2.93) {close};
  }
  \node[black!60] at (6.0,-2.85) {$\cdots$};
  \draw[ink,very thick] (2.6,-3.1) -- (2.6,-1.75) node[above left=0pt and -2pt,align=right,text=ink] {agent decides,\\headlines cut here};
  \draw[ink,very thick] (3.0,-2.6) -- (3.0,-2.25) node[right,text=ink,align=left] {buy fills at the open};
  \draw[ink,very thick] (9.0,-3.1) -- (9.0,-2.25) node[above left=0pt and -2pt,text=ink,align=right] {position closes\\after 20 days};
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  zone/.style={draw=black!35,line width=0.5pt,rounded corners=2pt},
  lane/.style={draw=black!22,line width=0.4pt,rounded corners=1.5pt},
  ztitle/.style={font=\footnotesize\bfseries,anchor=south west,inner sep=1pt},
  ltitle/.style={font=\footnotesize\bfseries,anchor=north west,inner sep=1pt},
  data/.style={draw=black!40,fill=black!6,rounded corners=1pt,align=center,inner sep=2.5pt},
  call/.style={draw=ink,fill=ink!8,rounded corners=1pt,align=center,inner sep=2pt},
  box/.style={draw=black!45,fill=white,rounded corners=1pt,align=center,inner sep=2.5pt},
  arr/.style={-{Stealth[length=4pt,width=3.2pt]},black!70,line width=0.6pt},
  badge/.style={circle,fill=black!75,text=white,font=\footnotesize\bfseries,inner sep=0pt,minimum size=9pt}]
  \definecolor{ink}{RGB}{20,66,58}
  \draw[zone] (0,-0.4) rectangle (2.5,-6.07);
  \node[ztitle] at (0.02,-0.4) {\faDatabase~\bench{} (frozen)};
  \node[data,text width=2.15cm] (d1) at (1.25,-1.55) {{\normalsize\faChartLine}\\ Daily prices of \nStocks{} large US stocks in three periods};
  \node[data,text width=2.15cm] (d2) at (1.25,-3.3) {{\normalsize\faNewspaper}\\ Headlines with their publication minute, type and direction};
  \node[data,text width=2.15cm] (d3) at (1.25,-5.05) {{\normalsize\faFile*}\\ Added: daily short-sale files, insider filings};
  \draw[zone] (3.2,-0.4) rectangle (14.1,-6.07);
  \node[ztitle] at (3.22,-0.4) {Two event tests, five models of four vendors};
  \node at (8.65,-0.7) {Each decision is made twice: \faEye~\textbf{named} (ticker and dates) and \faEyeSlash~\textbf{blind} (alias, no dates)};
  \draw[lane] (3.32,-1.0) rectangle (13.98,-3.35);
  \node[ltitle] at (3.4,-1.04) {\faCalendar~Test One: before \nMain{} earnings announcements};
  \node[data,text width=2.62cm,minimum height=1.55cm] (in1) at (4.85,-2.3) {\faClock~\textbf{Inputs at day $-2$}\\ headlines, prices, peers, short selling, insider filings};
  \node[call,text width=1.39cm,minimum height=0.95cm] (s1) at (7.35,-2.0) {Stage 1\\ expectations};
  \node[call,text width=1.39cm,minimum height=0.95cm] (s2) at (9.09,-2.0) {Stage 2\\ peers};
  \node[call,text width=1.39cm,minimum height=0.95cm] (s3) at (10.83,-2.0) {Stage 3\\ decide (V1--V4)};
  \node[call,text width=4.84cm] (v0) at (9.09,-2.95) {\faRobot~Single-step agent V0: one call};
  \node[box,text width=1.9cm] (o1) at (12.82,-2.3) {\faBalanceScale~\textbf{Decision}\\ long, short or none, P(drop $\ge$\,5\%)};
  \draw[lane] (3.32,-3.5) rectangle (13.98,-5.95);
  \node[ltitle] at (3.4,-3.54) {\faArrowCircleDown~Test Two: after \dipNMain{} bad-news drops};
  \node[data,text width=2.62cm,minimum height=1.55cm] (in2) at (4.85,-4.85) {\faClock~\textbf{Inputs at day 0}\\ headlines, the day's moves, recent trends};
  \node[call,inner xsep=1.4pt,text width=0.995cm,minimum height=1.05cm] (c1) at (7.1475,-4.5) {Describe\\ the event};
  \node[call,inner xsep=1.4pt,text width=0.995cm,minimum height=1.05cm] (c2) at (8.4425,-4.5) {Earnings\\ change?};
  \node[call,inner xsep=1.4pt,text width=0.995cm,minimum height=1.05cm] (c3) at (9.7375,-4.5) {Justified\\ fall?};
  \node[call,inner xsep=1.4pt,text width=0.995cm,minimum height=1.05cm] (c4) at (11.0325,-4.5) {Decide};
  \node[call,text width=4.84cm] (w0) at (9.09,-5.55) {\faRobot~One-call agent};
  \node[box,text width=1.9cm] (o2) at (12.82,-4.8) {\faBalanceScale~\textbf{Decision}\\ buy, pass or sell, P(further fall of 10\%)};
  \draw[zone] (14.65,-0.4) rectangle (18.1,-6.07);
  \node[ztitle] at (14.67,-0.4) {Scored the same way};
  \node[box,text width=3.1cm] (k1) at (16.375,-1.3) {{\normalsize\faCoins}\\ Fill at the next open, with trading costs};
  \node[box,text width=3.1cm] (k2) at (16.375,-3.15) {\faListUl~\textbf{Controls}\\ always long, buy every drop, momentum, peer and event-type rules, logistic regression, random same-sector stocks};
  \node[box,text width=3.1cm] (k3) at (16.375,-5.0) {\faChartBar~\textbf{Scores}\\ alpha per announcement, 20-day excess return, AUC of the warnings};
  \draw[zone] (3.2,-6.5) rectangle (18.1,-7.32);
  \node[anchor=west,font=\footnotesize\bfseries] at (3.3,-6.91) {\faBrain~Memory split};
  \node[box,text width=2.75cm] (m1) at (7.2,-6.91) {\faEye~minus \faEyeSlash~on the same events};
  \node[box,text width=2.75cm] (m2) at (10.3,-6.91) {\faHistory~split at each model's training cutoff};
  \node[box,text width=2.75cm] (m3) at (13.4,-6.91) {\faCalendarCheck~clean test: events from July 2026 on};
  \node[box,text width=2.75cm] (m4) at (16.5,-6.91) {\faSearch~memory probe: ticker and dates only};
  \node[call,minimum width=0.4cm,minimum height=0.22cm,inner sep=0pt] at (0.22,-6.72) {};
  \node[anchor=west,inner sep=1pt] at (0.48,-6.72) {LLM call};
  \node[data,minimum width=0.4cm,minimum height=0.22cm,inner sep=0pt] at (0.22,-7.1) {};
  \node[anchor=west,inner sep=1pt] at (0.48,-7.1) {data};
  \foreach \i in {1,2} {
    \draw[arr] (2.5,0|-in\i.west) -- (in\i.west);
    \node[badge] at ($(2.5,0|-in\i.west)!0.5!(3.2,0|-in\i.west)+(0,0.26)$) {1};
    \draw[arr] (o\i.east) -- (14.65,0|-o\i.east);
    \node[badge] at ($(14.1,0|-o\i.east)!0.5!(14.65,0|-o\i.east)+(0,0.26)$) {2};
  }
  \draw[arr] (in1.east|-s1.west) -- (s1.west);
  \draw[arr] (in1.east|-v0.west) -- (v0.west);
  \draw[arr] (s1) -- (s2); \draw[arr] (s2) -- (s3);
  \draw[arr] (s3.east) -- (o1.west|-s3.east);
  \draw[arr] (v0.east) -- (o1.west|-v0.east);
  \draw[arr] (in2.east|-c1.west) -- (c1.west);
  \draw[arr] (in2.east|-w0.west) -- (w0.west);
  \draw[arr] (c1) -- (c2); \draw[arr] (c2) -- (c3); \draw[arr] (c3) -- (c4);
  \draw[arr] (c4.east) -- (o2.west|-c4.east);
  \draw[arr] (w0.east) -- (o2.west|-w0.east);
  \draw[arr] (16.375,-6.07) -- (16.375,-6.5);
  \node[badge] at (16.7,-6.285) {3};
\end{tikzpicture}

